LLMs with Industrial Lens: Deciphering the Challenges and Prospects -- A Survey

Large language models (LLMs) have become the secret ingredient driving numerous industrial applications, showcasing their remarkable versatility across a diverse spectrum of tasks. From natural language processing and sentiment analysis to content generation and personalized recommendations, their unparalleled adaptability has facilitated widespread adoption across industries. This transformative shift driven by LLMs underscores the need to explore the underlying associated challenges and avenues for enhancement in their utilization. In this paper, our objective is to unravel and evaluate the obstacles and opportunities inherent in leveraging LLMs within an industrial context. To this end, we conduct a survey involving a group of industry practitioners, develop four research questions derived from the insights gathered, and examine 68 industry papers to address these questions and derive meaningful conclusions. We maintain the Github repository with the most recent papers in the field.

==> paper_structure.tex <==
% % Approach-1
% \usetikzlibrary{arrows,shapes,positioning,shadows,trees}
% \tikzset{
%   basic/.style  = {draw, text width=1cm, drop shadow, font=\small, rectangle, thick},
%   root/.style   = {rectangle, rounded corners, minimum width=2cm, minimum height=1cm, text centered, draw=pink, fill=white!30, thick},
%   level 2/.style = {rectangle, minimum width=2cm, minimum height=0.3cm, text centered, draw=pink, fill=white!30, thick},
%   level 3/.style = {rectangle, minimum width=3cm, thick, align=left, fill=white!60, text width=3cm, text centered, draw=pink}
% }

% \begin{figure*}
% \centering\small
% \begin{tikzpicture}[
%   level 1/.style={sibling distance=43mm}, edge from parent/.style={->,draw}, >=latex]
%   % \tikzstyle{every node}=[font=\small]
% % root of the initial tree, level 1
% \node[root, minimum width=1cm ] {Industrial LLMs Survey}
%             [style=edge from parent fork down]
% % The first level, as children of the initial tree
%   child {node[level 2] (c1) {Datasets (\S \ref{sec: section_3})}} 
%   child {node[level 2] (c2) {LLMs Applications (\S \ref{sec: section_4})}} 
%   child {node[level 2] (c3) {Evaluation methods (\S \ref{sec: section_5})}} 
%   child {node[level 2] (c4) {Deployment (\S \ref{sec: section_6}) \& Discussions (\S \ref{sec: section_7})}};
%   % child {node[level 2] (c5) {Discussion}};

% % The second level, relatively positioned nodes
% \begin{scope}[every node/.style={level 3}];
% \node [below of = c1, xshift=35pt] (c11) {Standard datasets (\S \ref{sec: section_3.1})};
% \node [below of = c11, yshift=-0.2cm] (c12) {Application specific (\S \ref{sec: section_3.2})};
% \node [below of = c12, yshift=-0.2cm] (c13) {Data generation using LLMs (\S \ref{sec: section_3.3})};

% \node [below of = c2, xshift=35pt] (c21) {Standard NLP tasks (\S \ref{sec: section_4.1})};
% \node [below of = c21] (c22) {Code generation (\S \ref{sec: section_4.3})};
% \node [below of = c22] (c23) {Trustworthy AI (\S \ref{sec: section_4.4}) and Security (\S \ref{sec: section_4.6})};
% \node [below of = c23] (c24) {Retrieval \& Recommendation (\S \ref{sec: section_4.5})};
% \node [below of = c24] (c25) {Tools \& Frameworks (\S \ref{sec: section_4.2}) };
% \node [below of = c25] (c26) {Societal impact (\S \ref{sec: section_4.7})};
% \node [below of = c26] (c27) {Miscellaneous (\S \ref{sec: section_4.8})};

% \node [below of = c3, xshift=35pt, minimum width=2cm] (c31) {Lexical overlap-based (\S \ref{sec: section_5.1})};
% \node [below of = c31] (c32) {Semantic overlap-based (\S \ref{sec: section_5.2})};
% \node [below of = c32] (c33) {LLM based (\S \ref{sec: section_5.3})};
% % \node [below of = c33] (c34) {Shortening};
% % \node [below of = c34] (c35) {Bending};

% % \node [below of = c4, xshift=25pt] (c41) {Arrow 1};
% % \node [below of = c41] (c42) {Arrow 2};

% % \node [below of = c5, xshift=25pt] (c51) {Arrow 3};
% % \node [below of = c51] (c52) {Arrow 4};
% \end{scope}

% % lines from each level 1 node to every one of its "children"
% \foreach \value in {1,2,3}
%   \draw[->] (c1.195) |- (c1\value.west);

% \foreach \value in {1,...,7}
%   \draw[->] (c2.195) |- (c2\value.west);

% \foreach \value in {1,...,3}
%   \draw[->] (c3.195) |- (c3\value.west);

% % \foreach \value in {1}
% %   \draw[->] (c4.195) |- (c4\value.west);

% % \foreach \value in {1,2}
% %   \draw[->] (c5.195) |- (c5\value.west);
% \end{tikzpicture}
% \caption{Structure of the paper}
% \end{figure*}


%## Approach-2
% \begin{figure*}
%   \centering
%   \tikzstyle{startstop} = [rectangle, rounded corners, minimum width=6cm, minimum height=1cm,text centered, draw=pink, fill=white!30, thick]
% \tikzstyle{io} = [trapezium, trapezium left angle=70, trapezium right angle=110, minimum width=3cm, minimum height=1cm, text centered, draw=black, fill=white!30]
% \tikzstyle{process} = [rectangle, minimum width=5cm, minimum height=0.5cm, text centered, draw=pink, fill=white!30, thick]
% \tikzstyle{decision} = [rectangle, minimum width=3cm, minimum height=0.7cm, text centered, draw=pink, fill=white!30]
% % \tikzstyle{arrow} = [thick, ->, >=stealth]
% \tikzstyle{arrow} = [thick]


%   \begin{tikzpicture}[node distance=0.8cm, every node/.style={align=center}]
%     % Nodes
%     \node (start) [startstop, rotate=90] {Industrial LLMs survey};
%     \node (in1) [decision, right of=start, xshift=2cm] {Datasets (\S \ref{sec:papers_selection})};
%     \node (in11) [process, right of=in1, xshift=3.5cm, yshift=1cm] {Standard Datasets};
%     \node (in12) [process, below of=in11] {Application-specific Datasets};
%     \node (in13) [process, below of=in12] {Data generation using LLMs};
    
%     \node (in2) [decision, below of=in13, right of=in1, yshift=-2.5cm] {LLMs for applications};
%     \node (in21) [process, right of=in2, below of=in13, xshift=3cm, yshift=0.15cm] {Standard NLP tasks};
%     \node (in22) [process, below of=in21] {Code generation};
%     \node (in23) [process, below of=in22] {Tools and frameworks};
%     \node (in24) [process, below of=in23] {Trustworthy AI and security};
%     \node (in25) [process, below of=in24] {IR and recommendation systems};
%     \node (in26) [process, below of=in25] {Forecasting and Analytics};
%     \node (in27) [process, below of=in26] {Societal impact, miscellaneous};
    
%     \node (in3) [decision, below of=in2, yshift=-2.5cm] {Evaluation approaches};
%     \node (in31) [process, right of=in3, xshift=4cm, yshift=-0.1cm] {Lexical overlap-based metrics};
%     \node (in32) [process, below of=in31] {Semantic overlap-based metrics};
%     \node (in33) [process, below of=in32] {Application-specific metrics};
    
%     \node (in4) [decision, below of=in3, yshift=-1.5cm] {Deployment challenges};
%     \node (in5) [decision, below of=in4] {Discussions and further works};
    
%     % Arrows
%      % \draw [arrow] (start.east) -- ++(1,0) |- (datasets);
%     % \draw [arrow] (datasets.east) -- ++(1,0) |- ($(in11)!0.5!(in12)$);
%     % \draw [arrow] (start.east) -- ++ (1,0) |- (\$(in1)!0.5!(in2)\$);
%     % \draw [arrow] (start.east) -- ++(1,0) |- (\$(in1)!0.5!(in2)\$) -| (in1);
%     % \draw [arrow] (start.east) --;
%     % \draw[arrow ] {start.east} -| (in1);
%     \draw [arrow] (start.east) |- (in1.west);
%     \draw [arrow] (in1.east) |- (in11.west);
%     \draw [arrow] (in1.east) |- (in12.west);
%     \draw [arrow] (in1.east) |- (in13.west);
    
%     \draw [arrow] (start.east) |- (in2.west);
%     \draw [arrow] (in2.east) |- (in21.west);
%     \draw [arrow] (in2.east) |- (in22.west);
%     \draw [arrow] (in2.east) |- (in23.west);
%     \draw [arrow] (in2.east) |- (in24.west);
%     \draw [arrow] (in2.east) |- (in25.west);
%     \draw [arrow] (in2.east) |- (in26.west);
%     \draw [arrow] (in2.east) |- (in27.west);
    
%     \draw [arrow] (start.east) |- (in3.west);
%     \draw [arrow] (in3.east) |- (in31.west);
%     \draw [arrow] (in3.east) |- (in32.west);
%     \draw [arrow] (in3.east) |- (in33.west);
    
%     \draw [arrow] (start.east) |- (in4.west);
%     \draw [arrow] (start.east) |- (in5.west);
%   \end{tikzpicture}
%   \caption{Improved Visualization and Connections}
% \end{figure*}

% % Approach-3
% \usetikzlibrary{arrows,shapes,positioning,shadows,trees}
% \tikzset{
%   basic/.style  = {draw, text width=1cm, drop shadow, font=\small, rectangle, thin, rounded corners=5pt},
%   root/.style   = {rectangle, rounded corners, minimum width=2cm, minimum height=0.3cm, text centered, draw=magenta, fill=white!30, thin, rounded corners=5pt},
%   level 2/.style = {rectangle,xshift=35pt,  minimum width=2cm, minimum height=0.3cm, text centered, draw=magenta, fill=white!30, thin, rounded corners=5pt},
%   level 3/.style = {rectangle, minimum width=2cm, minimum height=0.3cm, thin, fill=white!60, text width=3cm, text centered, draw=magenta, rounded corners=5pt}
% }

% \begin{figure*}
% \centering\small
% \begin{tikzpicture}[font=\small,
%   level 1/.style={sibling distance=42mm}, edge from parent/.style={->,draw}, >=latex]
%   % \tikzstyle{every node}=[font=\small]
% % root of the initial tree, level 1
% \node[root, minimum width=1cm ] { Industrial LLMs Survey}
%             [style=edge from parent fork down]
% % The first level, as children of the initial tree
%   child {node[level 2] (c1) {Datasets (\S \ref{sec: section_3})}} 
%   child {node[level 2] (c2) {LLMs Applications(\S \ref{sec: section_5})}} 
%   child {node[level 2] (c4) {Deployment (\S \ref{sec: section_6}) \& Discussions (\S \ref{sec: section_7})}}; 
%   % child {node[level 2] (c5) {Discussion}};

%     % The second level, relatively positioned nodes
%     \begin{scope}[every node/.style={level 3}];
%     \node [below of = c1, xshift=35pt, yshift=0.35cm, text width=3.5cm] (c11) {Standard datasets (\S \ref{sec: section_3.1})}; (\S \ref{sec: section_4})}} 
%   child {node[level 2] (c3) {Evaluation methods
%     \node [below of = c11, yshift=0.35cm, text width=3.5cm] (c12) {Application specific (\S \ref{sec: section_3.2})};
%     \node [below of = c12, yshift=0.20cm, text width=3.5cm] (c13) {Data generation using LLMs (\S \ref{sec: section_3.3})};

% \node [below of = c2, xshift=35pt, text width = 3.5cm, yshift=0.35cm] (c21) {Standard NLP tasks (\S \ref{sec: section_4.1})};
% \node [below of = c21,  yshift=0.35cm, text width = 3.5cm] (c22) {Code generation (\S \ref{sec: section_4.3})};
% \node [below of = c22, yshift=0.35cm, text width = 3.5cm] (c23) {Societal impact (\S \ref{sec: section_4.7})};
% \node [below of = c23, xshift = 0.3cm, yshift=0.35cm, text width=4cm] (c24) {Tools \& Frameworks (\S \ref{sec: section_4.2}) };
% \node [below of = c24, xshift = 0.5cm, yshift=0.35cm, text width=5cm] (c25) {Retrieval \& Recommendation (\S \ref{sec: section_4.5})};
% \node [below of = c25, xshift = 0.5cm, yshift=0.35cm, text width=6cm] (c26) {Trustworthy AI (\S \ref{sec: section_4.4}) and Security (\S \ref{sec: section_4.6})};
% \node [below of = c26, xshift = -1.5cm, yshift=0.35cm] (c27) {Miscellaneous (\S \ref{sec: section_4.8})};

% \node [below of = c3, xshift=57pt, minimum width=2cm, text width = 5cm, yshift=0.35cm ] (c31) {Lexical (\S \ref{sec: section_5.1})\& semantic-based (\S \ref{sec: section_5.2})};
% \node [below of = c31, yshift=0.35cm,  text width = 5cm] (c32) {Application specific metrics (\S \ref{sec: section_5.3})};
% \node [below of = c32, yshift=0.35cm, text width = 5cm] (c33) {LLM based metrics (\S \ref{sec: section_5.4})};
% % \node [below of = c33] (c34) {Shortening};
% % \node [below of = c34] (c35) {Bending};

% % \node [below of = c4, xshift=25pt] (c41) {Arrow 1};
% % \node [below of = c41] (c42) {Arrow 2};

% % \node [below of = c5, xshift=25pt] (c51) {Arrow 3};
% % \node [below of = c51] (c52) {Arrow 4};
% \end{scope}

% % lines from each level 1 node to every one of its "children"
% \foreach \value in {1,2,3}
%   \draw[->] (c1.195) |- (c1\value.west);

% \foreach \value in {1,...,7}
%   \draw[->] (c2.195) |- (c2\value.west);

% \foreach \value in {1,...,3}
%   \draw[->] (c3.195) |- (c3\value.west);

% % \foreach \value in {1}
% %   \draw[->] (c4.195) |- (c4\value.west);

% % \foreach \value in {1,2}
% %   \draw[->] (c5.195) |- (c5\value.west);
% \end{tikzpicture}
% \caption{Structure of the paper.}
% \label{tab: paper_structure}
% \end{figure*}

%final

% % Approach-4
% \usetikzlibrary{arrows,shapes,positioning,shadows,trees}
% \tikzset{
%   basic/.style  = {draw, text width=1cm, drop shadow, font=\small, rectangle, thin, rounded corners=5pt},
%   root/.style   = {rectangle, rounded corners, minimum width=2cm, minimum height=0.3cm, text centered, draw=magenta, fill=white!30, thin, rounded corners=5pt},
%   level 2/.style = {rectangle,xshift=35pt,  minimum width=2cm, minimum height=0.3cm, text centered, draw=magenta, fill=white!30, thin, rounded corners=5pt},
%   level 3/.style = {rectangle, minimum width=2cm, minimum height=0.3cm, thin, fill=white!60, text width=3cm, text centered, draw=magenta, rounded corners=5pt}
% }

% \begin{figure*}
% \centering\small
% \begin{tikzpicture}[font=\small,
%   level 1/.style={sibling distance=42mm}, edge from parent/.style={->,draw}, >=latex]
%   % \tikzstyle{every node}=[font=\small]
% % root of the initial tree, level 1
% \node[root, minimum width=1cm ] { Industrial LLMs Survey}
%             [style=edge from parent fork down]
% % The first level, as children of the initial tree
%   child {node[level 2] (c1) {Datasets (\S \ref{sec: section_3})}} 
%   child {node[level 2] (c2) {LLMs applications (\S \ref{sec: section_4})}} 
%   child {node[level 2] (c3) {Evaluation methods (\S \ref{sec: section_5})}} 
%   child {node[level 2] (c4) {Deployment (\S \ref{sec: section_6}) \& Discussions (\S \ref{sec: section_7})}};
%   % child {node[level 2] (c5) {Discussion}};

%     % The second level, relatively positioned nodes
%     \begin{scope}[every node/.style={level 3}];
%     \node [below of = c1, xshift=35pt, yshift=0.35cm, text width=3.5cm] (c11) {Standard datasets (\S \ref{sec: section_3.1})};
%     \node [below of = c11, yshift=0.35cm, text width=3.5cm] (c12) {Application specific (\S \ref{sec: section_3.2})};
%     \node [below of = c12, yshift=0.20cm, text width=3.5cm] (c13) {Data generation using LLMs (\S \ref{sec: section_3.3})};

% \node [below of = c2, xshift=35pt, text width = 3.5cm, yshift=0.35cm] (c21) {Standard NLP tasks (\S \ref{sec: section_4.1})};
% \node [below of = c21,  yshift=0.35cm, text width = 3.5cm] (c22) {Code generation (\S \ref{sec: section_4.3})};
% \node [below of = c22, yshift=0.35cm, text width = 3.5cm] (c23) {Societal impact (\S \ref{sec: section_4.7})};
% \node [below of = c23, xshift = 0.3cm, yshift=0.35cm, text width=4cm] (c24) {Tools \& Frameworks (\S \ref{sec: section_4.2}) };
% \node [below of = c24, xshift = 0.5cm, yshift=0.35cm, text width=5cm] (c25) {Retrieval \& Recommendation (\S \ref{sec: section_4.5})};
% \node [below of = c25, xshift = 0.5cm, yshift=0.35cm, text width=6cm] (c26) {Trustworthy AI (\S \ref{sec: section_4.4}) and Security (\S \ref{sec: section_4.6})};
% \node [below of = c26, xshift = -1.5cm, yshift=0.35cm] (c27) {Miscellaneous (\S \ref{sec: section_4.8})};

% \node [below of = c3, xshift=57pt, minimum width=2cm, text width = 5cm, yshift=0.35cm ] (c31) {Lexical (\S \ref{sec: section_5.1})\& semantic-based (\S \ref{sec: section_5.2})};
% \node [below of = c31, yshift=0.35cm,  text width = 5cm] (c32) {Application specific metrics (\S \ref{sec: section_5.3})};
% \node [below of = c32, yshift=0.35cm, text width = 5cm] (c33) {LLM based metrics (\S \ref{sec: section_5.4})};
% % \node [below of = c33] (c34) {Shortening};
% % \node [below of = c34] (c35) {Bending};

% % \node [below of = c4, xshift=25pt] (c41) {Arrow 1};
% % \node [below of = c41] (c42) {Arrow 2};

% % \node [below of = c5, xshift=25pt] (c51) {Arrow 3};
% % \node [below of = c51] (c52) {Arrow 4};
% \end{scope}

% % lines from each level 1 node to every one of its "children"
% \foreach \value in {1,2,3}
%   \draw[->] (c1.195) |- (c1\value.west);

% \foreach \value in {1,...,7}
%   \draw[->] (c2.195) |- (c2\value.west);

% \foreach \value in {1,...,3}
%   \draw[->] (c3.195) |- (c3\value.west);

% % \foreach \value in {1}
% %   \draw[->] (c4.195) |- (c4\value.west);

% % \foreach \value in {1,2}
% %   \draw[->] (c5.195) |- (c5\value.west);
% \end{tikzpicture}
% \caption{Structure of the paper.}
% \label{tab: paper_structure}
% \end{figure*}

% Approach-4
\usetikzlibrary{arrows,shapes,positioning,shadows,trees}
\tikzset{
  basic/.style  = {draw, text width=1cm, drop shadow, font=\small, rectangle, thin, rounded corners=5pt},
  root/.style   = {rectangle, rounded corners, minimum width=2cm, minimum height=0.3cm, text centered, draw=magenta, fill=white!30, thin, rounded corners=5pt},
  level 2/.style = {rectangle,xshift=35pt,  minimum width=2cm, minimum height=0.3cm, text centered, draw=magenta, fill=white!30, thin, rounded corners=5pt},
  level 3/.style = {rectangle, minimum width=2cm, minimum height=0.3cm, thin, fill=white!60, text width=3cm, text centered, draw=magenta, rounded corners=5pt}
}

\begin{figure*}
\centering\small

\begin{tikzpicture}[font=\small,
  level 1/.style={sibling distance=42mm}, edge from parent/.style={->,draw}, >=latex]
  % \tikzstyle{every node}=[font=\small]
% root of the initial tree, level 1
\node[root, minimum width=1cm ] { Industrial LLMs Survey}
            [style=edge from parent fork down]
% The first level, as children of the initial tree
  child {node[level 2] (c1) {Datasets (\S \ref{sec: section_3}) }} 
  child {node[level 2] (c2) {LLMs applications (\S \ref{sec: section_4})}} 
  child {node[level 2] (c3) {Evaluation methods (\S \ref{sec: section_5})}} 
  child {node[level 2] (c4) {Deployment (\S \ref{sec: section_6}) \& Discussions (\S \ref{sec: section_7})}};
  % child {node[level 2] (c5) {Discussion}};

    % The second level, relatively positioned nodes
    \begin{scope}[every node/.style={level 3}];
    \node [below of = c1, xshift=35pt, yshift=0.35cm, text width=3.5cm] (c11) {Standard datasets (\S \ref{sec: section_3.1})};
    \node [below of = c11, yshift=0.35cm, text width=3.5cm] (c12) {Application specific (\S \ref{sec: section_3.2})};
    \node [below of = c12, yshift=0.20cm, text width=3.5cm] (c13) {Data generation using LLMs (\S \ref{sec: section_3.3})};

\node [below of = c2, xshift=35pt, text width = 3.5cm, yshift=0.35cm] (c21) {Standard NLP tasks (\S \ref{sec: section_4.1})};
\node [below of = c21,  yshift=0.35cm, text width = 3.5cm] (c22) {Code generation (\S \ref{sec: section_4.3})};
\node [below of = c22, yshift=0.35cm, text width = 3.5cm] (c23) {Societal impact (\S \ref{sec: section_4.7})};
\node [below of = c23, xshift = 0.3cm, yshift=0.35cm, text width=4cm] (c24) {Tools \& Frameworks (\S \ref{sec: section_4.2}) };
\node [below of = c24, xshift = 0.5cm, yshift=0.35cm, text width=5cm] (c25) {Retrieval \& Recommendation (\S \ref{sec: section_4.5})};
\node [below of = c25, xshift = 0.5cm, yshift=0.35cm, text width=6cm] (c26) {Trustworthy AI (\S \ref{sec: section_4.4}) and Security (\S \ref{sec: section_4.6})};
\node [below of = c26, xshift = -1.5cm, yshift=0.35cm] (c27) {Miscellaneous (\S \ref{sec: section_4.8})};

\node [below of = c3, xshift=57pt, minimum width=2cm, text width = 5cm, yshift=0.35cm ] (c31) {Lexical (\S \ref{sec: section_5.1})\& semantic-based (\S \ref{sec: section_5.2})};
\node [below of = c31, yshift=0.35cm,  text width = 5cm] (c32) {Application specific metrics (\S \ref{sec: section_5.3})};
\node [below of = c32, yshift=0.35cm, text width = 5cm] (c33) {LLM based metrics (\S \ref{sec: section_5.4})};
% \node [below of = c33] (c34) {Shortening};
% \node [below of = c34] (c35) {Bending};

% \node [below of = c4, xshift=25pt] (c41) {Arrow 1};
% \node [below of = c41] (c42) {Arrow 2};

% \node [below of = c5, xshift=25pt] (c51) {Arrow 3};
% \node [below of = c51] (c52) {Arrow 4};
\end{scope}

% lines from each level 1 node to every one of its "children"
\foreach \value in {1,2,3}
  \draw[->] (c1.195) |- (c1\value.west);

\foreach \value in {1,...,7}
  \draw[->] (c2.195) |- (c2\value.west);

\foreach \value in {1,...,3}
  \draw[->] (c3.195) |- (c3\value.west);

% \foreach \value in {1}
%   \draw[->] (c4.195) |- (c4\value.west);

% \foreach \value in {1,2}
%   \draw[->] (c5.195) |- (c5\value.west);
\end{tikzpicture}
\caption{Structure of the paper.}
% \vspace{-0.25cm}
\label{tab: paper_structure}
% \vspace{-0.25cm}
\end{figure*}

==> plot_application_life_cycle.tex <==
% \begin{figure}[htp]
% \centering\scriptsize
% \begin{tikzpicture}
%   \begin{axis}[
%     ybar,
%     height=5.6cm,
%     bar width=0.7cm,
%     % xlabel={Risk associated with LLMs},
%     ylabel={Frequency},
%     symbolic x coords={POC, Prototype, Development, Deployment},
%     xtick=data,
%     nodes near coords,
%     nodes near coords align={vertical},
%     % pattern color=black!20, % Use a light gray shade
%     ]
%     \addplot[fill=black!5]coordinates {
%       (POC, 48)
%       (Prototype, 5)
%       (Development, 5)
%       (Deployment, 10)
%     };
%   \end{axis}
% \end{tikzpicture}
% \caption{Current stage of LLMs utilized research papers for industrial applications; POC - refers to proof of concept.}
% \label{tab: application_life_cycle}
% \end{figure}

% \begin{figure}
% \begin{tikzpicture}
% \begin{axis} [
%     xbar,
%     bar width=0.5cm,
%     width=7cm,
%     ytick=data,
%     xlabel={Frequency},
%     % ylabel={Risk associated with LLMs},
%     symbolic y coords={ Deployment, Development, Prototype, POC},
% ]
% \addplot coordinates {
%     (10,Deployment)
%     (5,Development) 
%     (5,Prototype)
%     (48,POC) 
% };
% \end{axis}
% \end{tikzpicture}
% \end{figure}

% \begin{figure}
% \begin{tikzpicture}
% \begin{axis} [
%     xbar,
%     bar width=0.4cm,
%     width=7cm,
%     ytick=data,
%     xlabel={Frequency},
%     % ylabel={Risk associated with LLMs},
%     symbolic y coords={ Deployment, Development, Prototype, POC, security,trust, Miscellenous},
% ]
% \addplot coordinates {
%     (25,Deployment)
%     (9,Development) 
%     (9,Prototype)
%     (9,POC)
%     (7,security)
%     (6,trust)
%     (4,Miscellenous)
% };
% \end{axis}
% \end{tikzpicture}
% \end{figure}

% \begin{figure}
% \centering
% \begin{tikzpicture}
% \begin{axis} [
%     xbar,
%     bar width=0.5cm,
%     width=7cm,
%     ytick=data,
%     xlabel={Frequency},
%     % ylabel={Risk associated with LLMs},
%     symbolic y coords={ Standard NLP tasks, Retrieval-Recommendation, Tools-Frameworks, , Trustworthy AI, Security, Societal impact, Miscellaneous},
% ]
% \addplot coordinates {
%     (25, Standard NLP tasks)
%     (9, Retrieval-Recommendation) 
%     (9, Tools-Frameworks)
%     (9, Code generation)
%     (7, Trustworthy AI)
%     (3, Security)
%     (3, Societal impact)
%     (4, Miscellaneous)
% };
% \end{axis}
% \end{tikzpicture}
% \end{figure}

% \documentclass{article}
% \usepackage{pgfplots}
% \pgfplotsset{compat=1.17}

% % \begin{document}
\begin{figure}[t]
\centering\scriptsize
\begin{tikzpicture}
\begin{axis} [
    xbar,
    bar width=0.3cm,
    width=6.3cm,
    ytick=data,
    xlabel={Frequency},
    % ylabel={Risk associated with LLMs},
    symbolic y coords={Miscellaneous, Societal impact, Security, Recommendation*, Reasoning*, Retrieval, Trustworthy AI, Code generation, Tools-Frameworks, NLP tasks},
    nodes near coords,
    nodes near coords align={horizontal},
]
\addplot[fill=black!20] coordinates {
    (4,Miscellaneous)
    (3,Societal impact)
    (3,Security)
    (3,Recommendation*)
    (5,Reasoning*)
    (6,Retrieval)
    (7,Trustworthy AI)
    (8,Code generation)
    (9,Tools-Frameworks)
    (20,NLP tasks)
};
\end{axis}
\end{tikzpicture}
\caption{Number of papers from various applications, *entries merged with other application categories.}
\label{fig: application_stats}
\end{figure}

% % \end{document}




==> plot_industrial_utility.tex <==
\begin{figure}[htp]
\centering\scriptsize
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    height=6cm,
    bar width=0.7cm,
    % xlabel={Risk associated with LLMs},
    ylabel={Frequency},
    symbolic x coords={POC, Prototype, Development, Deployment},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    % pattern color=black!20, % Use a light gray shade
    ]
    \addplot[fill=black!5]coordinates {
      (POC, 48)
      (Prototype, 5)
      (Development, 5)
      (Deployment, 10)
    };
  \end{axis}
\end{tikzpicture}
\caption{Current state of the industrial applications utilizing the LLMs; POC/Conceptual - refers to proof of concept. We have obtained the statistics by categorizing each paper based on the current life cycle of the application.}
\label{fig: industrial_utility}
\end{figure}


==> plot_modality.tex <==
\begin{figure}
\centering\scriptsize
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=0.7cm,
    % xlabel={Modality},
    ylabel={Frequency},
    symbolic x coords={Text, Tabular, Image, Video, Audio, Others},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    % pattern color=black!20, % Use a light gray shade
    ]
    \addplot[fill=black!5]coordinates {
      (Text, 22)
      (Tabular, 15)
      (Image, 8)
      (Video, 3)
      (Audio, 2)
      (Others, 7)
    };
  \end{axis}
\end{tikzpicture}
\caption{Data modalities distribution for industrial applications.}
\label{tab: modality_table}
\end{figure}

==> plot_organizations.tex <==
\begin{figure}
\centering\scriptsize
\begin{tikzpicture}
  \begin{axis}[ ybar, bar width=0.7cm, ylabel={Frequency},
    symbolic x coords={Microsoft, Google, Amazon, IBM, NAVER AI, Others},
    xtick=data, nodes near coords, nodes near coords align={vertical},
    % pattern color=black!20, % Use a light gray shade
    ]
    \addplot[fill=black!5] coordinates {
      (Microsoft, 21)
      (Google, 10)
      (Amazon, 7)
      (IBM, 5)
      (NAVER AI, 3)
      (Others, 13)
    };
  \end{axis}
\end{tikzpicture}
\caption{Distribution of research papers from industrial organizations. Others include Apple, Sony, Alibaba, Allen Inst for AI, JP Morgan, Nvidia, Adobe.}
\label{fig: organizations_plot}
\end{figure}



==> plot_risks.tex <==

\begin{figure}
\centering\scriptsize
\begin{tikzpicture}
  \begin{axis}[
    ybar,
    bar width=0.7cm,
    % xlabel={Risk associated with LLMs},
    ylabel={Frequency},
    symbolic x coords={Security, Quality, License, Reputation, Revenue, Other},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    % pattern color=black!20, % Use a light gray shade
    ]
    \addplot[fill=black!5]coordinates {
      (Security, 15)
      (Quality, 12)
      (License, 10)
      (Reputation, 7)
      (Revenue, 4)
      (Other, 5)
    };
  \end{axis}
\end{tikzpicture}
\caption{Risks associated with LLMs for industrial applications.}
\label{tab: risks_table}
\end{figure}

==> plot_trust_attributes.tex <==
\begin{figure}
\centering\scriptsize
\begin{tikzpicture}
  \begin{axis}[
    % width=17cm,
    height=7cm,% Adjust the width as needed
    ybar,
    bar width=0.7cm,
    % xlabel={Modality},
    ylabel={Frequency},
    symbolic x coords={Robustness, Hallucination, Security, Explainability, Others},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    % pattern color=black!20, % Use a light gray shade
    ]
    \addplot[fill=black!5]coordinates {
      (Robustness, 11)
      (Hallucination, 11)
      (Security, 10)
      (Explainability, 10)
      (Others, 8) % not the correct number needs to modify
    };
  \end{axis}
\end{tikzpicture}
\caption{Data modalities distribution for industrial applications; others includes privacy, bias, fairness and toxicity.}
\label{tab: trust_table}
\end{figure}
